Bridge and Hint: Extending Pre-trained Language Models for Long-Range Code

In the field of code intelligence, effectively modeling long-range code poses a significant challenge. Existing pre-trained language models (PLMs) such as UniXcoder have achieved remarkable success, but they still face difficulties with long code inputs. This is mainly due to their limited capacity to maintain contextual continuity and memorize the key information over long-range code. To alleviate the difficulties, we propose EXPO, a framework for EXtending Pre-trained language models for lOng-range code. EXPO incorporates two innovative memory mechanisms we propose in this paper: Bridge Memory and Hint Memory. Bridge Memory uses a tagging mechanism to connect disparate snippets of long-range code, helping the model maintain contextual coherence. Hint Memory focuses on crucial code elements throughout the global context, such as package imports, by integrating a kNN attention layer to adaptively select the relevant code elements. This dual-memory approach bridges the gap between understanding local code snippets and maintaining global code coherence, thereby enhancing the model overall comprehension of long code sequences. We validate the effectiveness of EXPO on five popular pre-trained language models such as UniXcoder and two code intelligence tasks including API recommendation and vulnerability detection. Experimental results demonstrate that EXPO significantly improves the pre-training language models.

==> sections/5.4.1_para_figure_API.tex <==
\definecolor{c1}{RGB}{255,196,115}
\definecolor{c2}{RGB}{178,37,42} 
\definecolor{c3}{RGB}{103,150,118} 
% % \definecolor{c4}{RGB}{181,181,181} 

% % nmethod

\pgfplotstableread[row sep=\\,col sep=&]{
	k & python   \\
	1 & 58.65   \\
	2 & 61.64  \\
	3 & 62.04  \\
	  4 & 61.93  \\
        5 & 60.75 \\
}\ASRK


\pgfplotstableread[row sep=\\,col sep=&]{
	k & python   \\
	1 & 0.637   \\
	2 & 0.659  \\
	3 & 0.670  \\
	  4 & 0.651  \\
        5 & 0.630 \\
}\AMRK

\pgfplotstableread[row sep=\\,col sep=&]{
	k & python   \\
	1 & 83.02   \\
	2 & 81.17  \\
	3 & 82.83  \\
}\ASRM

\pgfplotstableread[row sep=\\,col sep=&]{
	k & python   \\
	1 & 0.670   \\
	2 & 0.664  \\
	3 & 0.668  \\
}\AMRM


\begin{figure*}
    %
    \subfigure[Success Rate of UniXcoder]{
        \begin{tikzpicture}[scale=0.48]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {8,16,32,64,128},
                ymin=58,ymax=63,
                ytick = {59,60,61,62},
                mark size=3.5pt, 
                ylabel={\bf SR@1},
                xlabel={\bf $k$},
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                % \addplot [mark=diamond,color=c2] table[x=k,y=java]{\ASRK};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\ASRK};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                % \legend{Java, Python}
                \legend{Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_T5_m}
	}
    %
    \subfigure[MRR of UniXcoder]{
        \begin{tikzpicture}[scale=0.48]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {8,16,32,64,128},
                ymin=0.625,ymax=0.680,
                ytick = {0.635,0.645,0.655,0.665,0.675},
                mark size=3.5pt, 
                ylabel={\bf MRR},
                xlabel={\bf $k$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                % \addplot [mark=diamond,color=c2] table[x=k,y=java]{\ASRK};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\AMRK};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                % \legend{Java, Python}
                \legend{Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_Un_m}
   }
    %
    \subfigure[Success Rate of UniXcoder]{
        \begin{tikzpicture}[scale=0.48]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {1,4,8,.,.},
                ymin=80.5,ymax=83.5,
                ytick = {81,82,83},
                mark size=3.5pt, 
                ylabel={\bf SR@1},
                xlabel={\bf $m$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                % \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACKT};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\ASRM};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                % \legend{Java, Python}
                \legend{Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_T5_K}
	}
    %
    \subfigure[MRR of UniXcoder]{
        \begin{tikzpicture}[scale=0.48]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {1,4,8},
                ymin=0.655,ymax=0.672,
                ytick = {0.66,0.67},
                mark size=3.5pt, 
                ylabel={\bf MRR},
                xlabel={\bf $m$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                % \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACKU};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\AMRM};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                % \legend{Java, Python}
                \legend{Python}
            \end{axis}
        \end{tikzpicture}
         \label{fig:para_Un_K}
         }

 \caption{Partial parameter analysis of (a)(b) $\mathbf{K}$ and (c)(d) $\mathbf{m}$ with {\tool} (UniXcoder) for API recommendation.} 
 %\hy{how to explain the sudden jump in the Java results? it seems that the results are sensitive to the parameters? or may be due to the scale of y-axis} \yujia{YJ: the data of this picture forgot to update, and I find it when writing here today.}
 \label{fig:para}
\end{figure*}


==> sections/5.4_para_figure.tex <==
\definecolor{c1}{RGB}{255,196,115}
\definecolor{c2}{RGB}{178,37,42} 
\definecolor{c3}{RGB}{103,150,118} 
% % \definecolor{c4}{RGB}{181,181,181} 

% % nmethod

% % \pgfplotstableread[row sep=\\,col sep=&]{
% % 	k & java & python   \\
% % 	1 & 0.447 & 62.93   \\
% % 	2 & 0.451 & 63.64  \\
% % 	3 & 62.04  & 62.04  \\
% % 	  4 & 0.449 & 0.533  \\
% %         5 & 0.453 & 0.529 \\
% % }\ASRK

% % \pgfplotstableread[row sep=\\,col sep=&]{
% % 	k & java & python   \\
% % 	1 & 0.447 & 0.678  \\
% % 	2 & 0.451 & 0.681  \\
% % 	3 & 0.453 & 0.670  \\
% % 	  4 & 0.449 & 0.533  \\
% %         5 & 0.453 & 0.529 \\
% % }\AMRK


\pgfplotstableread[row sep=\\,col sep=&]{
	k & java & python   \\
	1 & 53.75 & 53.70   \\
	2 & 57.14 & 55.56  \\
	3 & 55.56 & 55.36 \\
	  4 & 55.36 & 53.70  \\
        5 & 53.57 & 51.35 \\
}\VACKT

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k & java & python   \\
% 	1 & 50.98 & 70.00   \\
% 	2 & 59.15 & 69.13  \\
% 	3 & 66.67 & 68.42 \\
% 	  4 & 65.62 & 69.87  \\
%         5 & 69.76 & 70.73 \\
% }\VFOKT

\pgfplotstableread[row sep=\\,col sep=&]{
	k & java & python   \\
	1 & 53.57 & 57.40   \\
	2 & 62.50 & 58.62  \\
	3 & 60.71 & 62.96 \\
	  4 & 53.57 & 61.11  \\
        5 & 51.35 & 55.56 \\
}\VACKU

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k & java & python   \\
% 	1 & 61.76 & 60.64   \\
% 	2 & 65.57 & 63.78  \\
% 	3 & 66.67 & 68.75  \\
% 	  4 & 60.60 & 68.65  \\
%         5 & 61.53 & 66.67 \\
% }\VFOKU


\pgfplotstableread[row sep=\\,col sep=&]{
	k & java & python   \\
	1 & 55.36 & 55.56   \\
	2 & 53.70 & 53.70  \\
	3 & 58.92 & 57.40 \\
	  4 & 51.78 & 57.40  \\
        5 & 53.57 & 50.00 \\
}\VACMT

\pgfplotstableread[row sep=\\,col sep=&]{
	k & java & python  \\
	1 & 66.67 & 68.42   \\
	2 & 68.35 & 69.87 \\
	3 & 71.60 & 70.12 \\
	  4 & 68.23 & 63.49  \\
        5 & 69.76 & 54.23 \\
}\API

\pgfplotstableread[row sep=\\,col sep=&]{
	k & java & python   \\
	1 & 60.71 & 62.96   \\
	2 & 58.92 & 61.53  \\
	3 & 60.71 & 62.96 \\
	  4 & 55.35 & 55.56  \\
        5 & 57.14& 57.40 \\
}\VACMU

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k & java & python   \\
% 	1 & 66.67 & 68.75   \\
% 	2 & 64.86 & 69.87  \\
% 	3 & 66.67 & 68.75  \\
% 	  4 & 62.16 & 62.16  \\
%         5 & 63.63 & 66.67 \\
% }\VFOMU





\begin{figure*}
    %
    \subfigure[Bridge token number of CodeT5]{
        \begin{tikzpicture}[scale=0.5]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {1,4,8,16,32},
                ymin=49,ymax=61,
                ytick = {50,52,54,56,58,60},
                mark size=3.5pt, 
                ylabel={\bf Acc.},
                xlabel={\bf $m$},
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACMT};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\VACMT};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                \legend{Java, Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_T5_m}
	}
    %
    \subfigure[Bridge token number of UniXcoder]{
        \begin{tikzpicture}[scale=0.5]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {1,4,8,16,32},
                ymin=54,ymax=65,
                ytick = {56,58,60,62,64},
                mark size=3.5pt, 
                ylabel={\bf Acc.},
                xlabel={\bf $m$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACMU};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\VACMU};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                \legend{Java, Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_Un_m}
   }
    %
    \subfigure[Retrieved hint number of CodeT5]{
        \begin{tikzpicture}[scale=0.5]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {8,16,32,64,128},
                ymin=50,ymax=59,
                ytick = {52,54,56,58},
                mark size=3.5pt, 
                ylabel={\bf Acc.},
                xlabel={\bf $K$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACKT};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\VACKT};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                \legend{Java, Python}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_T5_K}
	}
    %
    \subfigure[Retrieved hint number of UniXcoder]{
        \begin{tikzpicture}[scale=0.5]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=2,
                    draw=none,
                },
                % width=0.46\textwidth,
    % 			height=0.36\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {8,16,32,64,128},
                ymin=50,ymax=66,
                ytick = {52, 54,56,58,60,62,64},
                mark size=3.5pt, 
                ylabel={\bf Acc.},
                xlabel={\bf $K$}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 1.6pt},
                ]
                \addplot [mark=diamond,color=c2] table[x=k,y=java]{\VACKU};
                \addplot [mark=pentagon,color=c3] table[x=k,y=python]{\VACKU};
                % \addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};		
                % \addlegendentry{$x$}
                \legend{Java, Python}
            \end{axis}
        \end{tikzpicture}
         \label{fig:para_Un_K}
   }
 \caption{Parameter analysis of (a)(b) $\mathbf{m}$  and (c)(d) $\mathbf{K}$ with {\tool} (CodeT5) and {\tool} (UniXcoder) for vulnerability detection.
 } 
 %\hy{how to explain the sudden jump in the Java results? it seems that the results are sensitive to the parameters? or may be due to the scale of y-axis} \yujia{YJ: the data of this picture forgot to update, and I find it when writing here today.}
 \label{fig:para}
\end{figure*}


==> sections/6.1_len_figure.tex <==
\definecolor{c1}{RGB}{255,196,115} % OUR
\definecolor{c2}{RGB}{178,37,42} % w/o knowledge
% \definecolor{c3}{RGB}{103,150,118} % w/o intent
% \definecolor{c4}{RGB}{181,181,181} % w/o reason

\pgfplotstableread[row sep=\\,col sep=&]{
    datasets  & java & python   \\
    2 & 50.00  & 50.00     \\ 
    4 & 53.57 & 59.25   \\
    6 & 60.71 & 62.96  \\
    8 & 63.29 & 70.37  \\
}\ACC

\pgfplotstableread[row sep=\\,col sep=&]{
    datasets  & java & python   \\
    2 & 60.16 & 64.94    \\ 
    4 & 63.29 & 66.05   \\
    6 & 66.67 & 68.75  \\
    8 & 71.25 & 75.00  \\
}\FO

    
\begin{figure}[tb]	
	\subfigure[Accuracy]{
        \huge
    	\begin{tikzpicture}[scale=0.47]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			% xlabel={\bf code length}, 
                    xmin=1.0,xmax=9.0,
                    xtick=data,	
                    xticklabels={512,1024,2048,4096},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns = 1,
				    draw=none,
                        at={(0.85,0.98)},
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {50, 55, 60, 65, 70},
    			ymin=48,ymax=75,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			% ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.8pt},
    			ylabel={\textbf{Acc}},
                    xlabel={\textbf{length}}
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=java]{\ACC};
    			\addplot[pattern = north east lines ,pattern color=c2] table[x=datasets,y=python]{\ACC};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    			\legend{\normalsize {\tool}(Java), \normalsize {\tool}(Python)}
                    % \draw [red, thick] (rel axis cs:0,0.1) -- (rel axis cs:1,0.1);
                    % \draw [black, ultra thick] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},50) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},50);
                     \draw [red, ultra thick] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},50) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},50);
                     \draw [blue, ultra thick] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},50.2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},50.2);
                    \node [below] at (axis cs:2.5,74.5) { \normalsize \textcolor{blue}{--- Base(Java)}};
                    \node [below] at (axis cs:2.77,72.5) { \normalsize \textcolor{red}{--- Base (Python)}};
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	%
	\subfigure[F1]{
        \huge
    	\begin{tikzpicture}[scale=0.47]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			% xlabel={\bf code length}, 
                    xmin=1.0,xmax=9.0,
                    xtick=data,	
                    xticklabels={512,1024,2048,4096},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns=1,
				    draw=none,
                        at={(0.85,0.98)},
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {55, 60, 65, 70, 75},
    			ymin=53, ymax=79,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			% ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.8pt},
    			ylabel= { \bf F1},
                    xlabel={\textbf{length}}
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=java]{\FO};
    			\addplot[pattern = north east lines ,pattern color=c2] table[x=datasets,y=python]{\FO};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    	\legend{\normalsize {\tool}(Java), \normalsize {\tool}(Python)}
                    \draw [blue, ultra thick] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},60.16) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},60.16);
                    \draw [red, ultra thick] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},64.94) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},64.94);
                    \node  [below] at (axis cs:2.5,78.5) { \normalsize \textcolor{blue}{--- Base(Java)}};
                    \node[below] at (axis cs:2.77,76.5) {  \normalsize \textcolor{red}{--- Base (Python)}};
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	%
        \caption{The performance of {\tool} (UniXcoder) with differing input code lengths for vulnerability detection. The bars and lines indicate the results of {\tool} and base models, respectively.}
        \label{fig:dis_length}
\end{figure}



